A discontinuous finite element method for the hydroelastic analysis of submerged structures

This paper develops a finite element method for wave-structure interaction problems arising in the hydroelastic modelling of submerged elastic plates. The approach is formulated for both two-dimensional settings and three-dimensional channels. For the fluid part of the problem, we use a symmetric discontinuous Galerkin scheme that captures the discontinuity in the potential across the plate. To impose the Sommerfeld radiation conditions, we take inspiration from the Dirichlet-to-Neumann map approach and use the analytic solution in the semi-infinite domains to construct appropriate non-local boundary conditions. For the plate, we use a continuous/discontinuous Galerkin method to resolve the 4$^{\rm th}$ order operator without using continuously differentiable finite elements. We prove well-posedness of the method, showing that the resulting sesquilinear form is bounded and satisfies the G{\aa}rding inequality, leading to a unique and stable solution. We implement our formulation as an open-source tool using the Gridap package in Julia. We validate our method against a hypersingular boundary integral method, finding excellent agreement. The flexibility of the methodology is demonstrated through simulations of a two-dimensional slanted plate and three-dimensional plate geometries including centred rectangular plates, offset rectangular plates, and annulus-shaped plates. The finite element method presented here can be readily applied to model wave energy conversion of piezoelectric bimorphs. Furthermore, the method could easily be extended to consider wave scattering from fixed or rigid structures or from variable bottom topography, and is not limited to hydroelastic applications.

==> schematic_2d.tex <==
% \begin{tikzpicture}[scale=2]
% \draw[dashed] (0,1) -- (0,3);
% \draw[dashed] (6,1) -- (6,3);
% \draw[dashed] (1.5,1) -- (1.5,3);
% \draw[dashed] (4.5,1) -- (4.5,3);
% \draw[dashed] (0,2) -- (6,2);
% \draw[line width=0.5mm] (0,1) -- (6,1) node[above,xshift = -165] {$\partialn\phi = 0$ on $\Gamma_{\mathrm{b}}$};
% \draw[line width=1mm, black] (1.5,2) -- (4.5,2) node[above,xshift = -85] {$D \partial_x^4  \w   - I_b \omega^2 \: \w  = \upi\omega\rho_w\llbracket\phi\rrbracket $ on $\Gamma$};
% \node[text width=3cm] at (6.8,3.02) {$z = 0$};
% \node[text width=3cm] at (6.8,2.02) {$z = -h$};
% \node[text width=3cm] at (6.8,1.02) {$z = -H$};
% \draw[line width=0.5mm, solid, blue] (0,3) -- (6,3) node[above,xshift = -125] {};
% \node[text width=3cm] at (1.75,3.30) {$\partialn\phi=\frac{\omega^2}{g} \phi$ on $\Gamma_{\mathrm{fs}}$};
% \draw[line width=0.5mm, black,->] (3,3) -- (3,3.5) node[right] {$z$};
% \draw[line width=0.5mm, black,->] (5,3) -- (5,3.25) node[right] {$\boldsymbol{n}$};
% \draw[line width=0.5mm, black,->] (3,3) -- (3.5,3) node[above] {$x$};
% \draw[line width=0.5mm, black,->] (6,2.5) -- (6.25,2.5) node[above] {$\boldsymbol{n}$};
% \draw[line width=0.5mm, black,->] (0,2.5) -- (-0.25,2.5) node[above] {$\boldsymbol{n}$};
% \draw[line width=0.5mm, black,->] (4.5,2) -- (4.75,2) node[above] {$\boldsymbol{n}_\Gamma$};
% \draw[line width=0.5mm, black,->] (1.5,2) -- (1.25,2) node[above] {$\boldsymbol{n}_\Gamma$};
% \node[text width=3cm] at (0.9,1.5){$\displaystyle{-\Delta\phi = 0}$ in $\Omega$};
% \node[text width=6cm] at (4,1.75){$-\upi\omega \w  = \partialn\phi $ on $\Gamma$};
% \node[text width=2cm] at (1.65,0.8){$x=-L$};
% \node[text width=2cm] at (4.75,0.8){$x=L$};
% \node[text width=2cm] at (0.25,0.8){$x=-L_f$};
% \node[text width=2cm] at (6.25,0.8){$x=L_f$};
% \node[text width=1cm] at (0.3,2.3){$\Gamma_{\mathrm{in}}$};
% \node[text width=1cm] at (5.9,2.3){$\Gamma_{\mathrm{out}}$};
% \end{tikzpicture}

\begin{tikzpicture}[scale=2.3]

\def\waveAmp{0.15}
\def\waveEnd{0.75}
\def\freq{480}

\draw[dashed] (0,1) -- (0,3);
\draw[dashed] (6,1) -- (6,3);
\draw[dashed] (1.5,1) -- (1.5,3);
\draw[dashed] (4.5,1) -- (4.5,3);
\draw[dashed] (0,2) -- (6,2);
\draw[line width=0.5mm] (0,1) -- (6,1) node[above,xshift = -165] {$\partialn\phi = 0$ on $\Gamma_{\mathrm{b}}$};
\draw[line width=1mm, black] (1.5,2) -- (4.5,2) node[below,xshift = -85] {$D \partial_x^4 \w - I_b \omega^2 \: \w = \upi\omega\rho_w\llbracket\phi\rrbracket $ on $\Gamma$};
\node[text width=3cm] at (6.8,3.02) {$z = 0$};
\node[text width=3cm] at (6.8,2.02) {$z = -h$};
\node[text width=3cm] at (6.8,1.02) {$z = -H$};

\draw[line width=0.5mm, solid, blue] 
    plot[domain=0:\waveEnd, samples=50] (\x, {3 + \waveAmp*sin(\x*\freq)}) 
    -- (6,3);

\draw[dashed, blue!50, thin] (0,3) -- (6,3);

\node[text width=1cm] at (0.3,3.3) {$\phi^{\rm in}$};

\node[text width=3cm] at (1.9,3.2) {$\partialn\phi=\frac{\omega^2}{g} \phi$ on $\Gamma_{\mathrm{fs}}$};

\draw[line width=0.5mm, black,->] (3,3) -- (3,3.5) node[right] {$z$};
\draw[line width=0.5mm, black,->] (5,3) -- (5,3.25) node[right] {$\boldsymbol{n}$};
\draw[line width=0.5mm, black,->] (3,3) -- (3.5,3) node[above] {$x$};
\draw[line width=0.5mm, black,->] (6,2.5) -- (6.25,2.5) node[above] {$\boldsymbol{n}$};
\draw[line width=0.5mm, black,->] (0,2.5) -- (-0.25,2.5) node[above] {$\boldsymbol{n}$};
\draw[line width=0.5mm, black,->] (4.5,2) -- (4.75,2) node[below] {$\boldsymbol{n}_\Gamma$};
\draw[line width=0.5mm, black,->] (4.3,2) -- (4.3,2.25) node[right] {$\boldsymbol{n}$};
\draw[line width=0.5mm, black,->] (1.5,2) -- (1.25,2) node[below] {$\boldsymbol{n}_\Gamma$};
\node[text width=3cm] at (0.9,1.5){$\displaystyle{-\Delta\phi = 0}$ in $\Omega$};
\node[text width=6cm] at (3.75,2.2){${\partialn\phi }+\upi\omega \w=0$ on $\Gamma$};
\node[text width=2cm] at (1.65,0.8){$x=-L$};
\node[text width=2cm] at (4.75,0.8){$x=L$};
\node[text width=2cm] at (0.25,0.8){$x=-L_f$};
\node[text width=2cm] at (6.25,0.8){$x=L_f$};
\node[text width=1cm] at (0.3,2.3){$\Gamma_{\mathrm{in}}$};
\node[text width=1cm] at (5.9,2.3){$\Gamma_{\mathrm{out}}$};
\end{tikzpicture}

==> schematic_3d.tex <==
\begin{tikzpicture}[
    % Isometric projection
    x={(0.866cm, 0.5cm)}, 
    y={(-0.866cm, 0.5cm)}, 
    z={(0cm, 1cm)},
    scale=0.85
]

% Dimensions of the prism
\def\L{12} 
\def\W{6} 
\def\H{2.5} 
\def\midZ{1.25} 

% Dimensions of the internal square plane
\def\Sx{3} 
\def\Sy{2} 
\def\offsetX{\L/2 - \Sx/2}
\def\offsetY{\W/2 - \Sy/2}
\def\waveEnd{\L/6}

\draw (0,0,0) -- (\L,0,0) -- (\L,0,\H) -- (\waveEnd,0,\H); 
\draw (0,0,0) -- (0,\W,0) -- (0,\W,\H) -- (0,0,\H) -- cycle; 

\filldraw[fill=gray!20, draw=black, thick] 
    (\offsetX, \offsetY, \midZ) -- 
    (\offsetX + \Sx, \offsetY, \midZ) -- 
    (\offsetX + \Sx, \offsetY + \Sy, \midZ) -- 
    (\offsetX, \offsetY + \Sy, \midZ) -- cycle;

\draw[dashed, draw=black!40] (0,0,\midZ) -- (\L,0,\midZ) -- (\L,\W,\midZ) -- (0,\W,\midZ) -- cycle;

% WAVE SURFACE
\def\waveAmp{0.5}
\def\freq{180} 

\foreach \x in {0, 0.1, ..., 2} {
    \pgfmathsetmacro{\xnext}{\x + 0.1}
    \ifdim \xnext pt > 2pt \def\xnext{2} \fi 
    
    \pgfmathsetmacro{\zcurr}{\H + \waveAmp*sin(\x*\freq)}
    \pgfmathsetmacro{\znext}{\H + \waveAmp*sin(\xnext*\freq)}
    
    \fill[blue!20, opacity=0.7] 
        (\x, 0, \zcurr) -- (\xnext, 0, \znext) -- 
        (\xnext, \W, \znext) -- (\x, \W, \zcurr) -- cycle;
        
    \draw[blue!80!black, thin] (\x, 0, \zcurr) -- (\xnext, 0, \znext);
    \draw[blue!80!black, thin] (\x, \W, \zcurr) -- (\xnext, \W, \znext);
}

\fill[blue!30, opacity=0.15, draw=black] 
    (\waveEnd, 0, \H) -- (\L, 0, \H) -- (\L, \W, \H) -- (\waveEnd, \W, \H) -- cycle;

\draw[thick] (\waveEnd, \W, \H) -- (\L, \W, \H);
\draw[thick] (\L, 0, \H) -- (\L, \W, \H);

\draw[dashed, thick] (\L,0,0) -- (\L,\W,0);
\draw[dashed, thick] (0,\W,0) -- (\L,\W,0);
\draw[dashed, thick] (\L,\W,0) -- (\L,\W,\H);

\draw[dashed, draw=black!40, thick] (0,\W/2+\Sy/2,\midZ) -- (\L,\W/2+\Sy/2,\midZ);
\draw[dashed, draw=black!40, thick] (0,\W/2-\Sy/2,\midZ) -- (\L,\W/2-\Sy/2,\midZ);
\draw[dashed, draw=black!40, thick] (\L/2-\Sx/2,0,\midZ) -- (\L/2-\Sx/2,\W,\midZ);
\draw[dashed, draw=black!40, thick] (\L/2+\Sx/2,0,\midZ) -- (\L/2+\Sx/2,\W,\midZ);

% LABELS
\node at (0, \W/2, \H/2) [left, xshift=-0.2cm] {$\Gamma_{\rm in}$};
\node at (\L - 2, \W, \H-1) [left] {$\Gamma_{\rm fs}$};
\node at (\L, \W/2, \H/2) [right, xshift=0.2cm] {$\Gamma_{\rm out}$};
\node at (\L/2, 0, \H/2) [below right, yshift=0.1cm] {$\Gamma_{\rm side}$};
\node at (1, \W, \H + \waveAmp) [above] {$\phi^{\rm in}$};
\node at (\offsetX + \Sx/2 - 0.25, \offsetY + \Sy/2-0.25, \midZ) [above] {$\Gamma$};

% DIMENSIONS
\draw[<->, >=Stealth, yshift=-0.25cm, xshift = 0.25cm] (0,0,0) -- (\L,0,0) node[midway, below,yshift=0.1cm, xshift = 0.3cm] { $2L_f$};
\draw[<->, >=Stealth, xshift=-0.25cm, yshift=-0.25cm] (0,0,0) -- (0,\W,0) node[midway, left, xshift=-0.1cm, yshift=-0.1cm] { $2B_f$};
\draw[<->, >=Stealth, xshift=0.25cm] (\L,0,\H) -- (\L,0,\H/2) node[midway, right] { $h$};
\draw[<->, >=Stealth, xshift=-0.25cm] (0,\W,\H) -- (0,\W,0) node[midway, left] { $H$};
\draw[<->, >=Stealth, yshift=0.125cm, xshift=-0.125cm] (\offsetX, \offsetY + \Sy, \midZ) -- (\offsetX + \Sx, \offsetY + \Sy, \midZ) node[midway, above,yshift=-0.05cm] { $2L$};
\draw[<->, >=Stealth, xshift=0.125cm, yshift=0.125cm] (\offsetX + \Sx, \offsetY, \midZ) -- (\offsetX + \Sx, \offsetY + \Sy, \midZ) node[midway, above, xshift=0.15cm] { $2B$};

% X, Y, Z AXIS (TOP LEFT)
\begin{scope}[shift={(3, \W+2, \H)}]
    \draw[->, >=Stealth, thick] (0,0,0) -- (1.5,0,0) node[right] {$x$};
    \draw[->, >=Stealth, thick] (0,0,0) -- (0,1.5,0) node[above left] {$y$};
    \draw[->, >=Stealth, thick] (0,0,0) -- (0,0,1.5) node[above] {$z$};
\end{scope}

\end{tikzpicture}
